Implementing Quantum Finite Automata Algorithms on Noisy Devices

Quantum finite automata (QFAs) literature offers an alternative mathematical model for studying quantum systems with finite memory. As a superiority of quantum computing, QFAs have been shown exponentially more succinct on certain problems such as recognizing the language $ MOD_p = \{a^j \mid j \equiv 0 \mod p\} $ with bounded error, where $p$ is a prime number. In this paper we present improved circuit based implementations for QFA algorithms recognizing the $ MOD_p $ problem using the Qiskit framework. We focus on the case $p=11$ and provide a 3 qubit implementation for the $MOD_{11}$ problem reducing the total number of required gates using alternative approaches. We run the circuits on real IBM quantum devices but due to the limitation of the real quantum devices in the NISQ era, the results are heavily affected by the noise. This limitation reveals once again the need for algorithms using less amount of resources. Consequently, we consider an alternative 3 qubit implementation which works better in practice and obtain promising results even for the problem $ MOD_{31} $.

==> 4-2_optimized.tex <==
\(
\Qcircuit @C=1em @R=1em {
    & & &\mbox{\normalsize \(\tilde{U}_a\)} &  & & \\ 
 	\lstick{q_2:\ket0} & \gate{H} & \qw & \qw & \ctrl{2} &  \gate{H} & \qw & \qw & \meter\\
 	\lstick{q_1:\ket0} & \gate{H} & \qw & \ctrl{1} & \qw & \gate{H} & \qw & \meter\\
 	\lstick{q_0:\ket0} & \qw & \gate{R_y(\theta_1)} & \gate{R_y(\theta_2)} & \gate{R_y(\theta_3)} & \qw &  \meter \\
 	& & & & & & \dstick{c_0}\cwx[-1] & \dstick{c_1}\cwx[-2] & \dstick{c_2}\cwx[-3] \gategroup{2}{3}{4}{5}{.8em}{--}\\
}
\)

==> 4-2_parallel.tex <==
\(
\Qcircuit @C=.6em @R=1em{
    \lstick{q_2:\ket0} & \gate{R_y(\theta_1)} & \qw & \qw & \meter & \rstick{c_2} \cw\\
    \lstick{q_1:\ket0} & \gate{R_y(\theta_2)} & \qw & \qw & \meter & \rstick{c_1} \cw \\
    \lstick{q_0: \ket0} & \gate{R_y(\theta_3)} & \qw & \qw & \meter  & \rstick{c_0} \cw \gategroup{1}{2}{3}{2}{.8em}{--}
 }
 \)

==> figure4-2_naive.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \newcommand{\MOD}[1]{\texttt{MOD}\textsubscript{#1}}
%%   \usepackage{xfrac}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.368415in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.368415in}{2.105317in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{2.105317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{3.696650in}{1.556548in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{4.368415in}{1.770659in}}{%
\pgfpathmoveto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{1.723963in}}%
\pgfpathlineto{\pgfqpoint{0.839795in}{1.723963in}}%
\pgfpathlineto{\pgfqpoint{0.839795in}{1.365957in}}%
\pgfpathlineto{\pgfqpoint{1.007824in}{1.365957in}}%
\pgfpathlineto{\pgfqpoint{1.007824in}{1.241433in}}%
\pgfpathlineto{\pgfqpoint{1.175854in}{1.241433in}}%
\pgfpathlineto{\pgfqpoint{1.175854in}{1.365957in}}%
\pgfpathlineto{\pgfqpoint{1.343883in}{1.365957in}}%
\pgfpathlineto{\pgfqpoint{1.343883in}{1.506046in}}%
\pgfpathlineto{\pgfqpoint{1.511913in}{1.506046in}}%
\pgfpathlineto{\pgfqpoint{1.511913in}{1.373739in}}%
\pgfpathlineto{\pgfqpoint{1.679943in}{1.373739in}}%
\pgfpathlineto{\pgfqpoint{1.679943in}{1.311477in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.311477in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.412653in}}%
\pgfpathlineto{\pgfqpoint{2.016002in}{1.412653in}}%
\pgfpathlineto{\pgfqpoint{2.016002in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{2.184031in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{2.184031in}{1.428219in}}%
\pgfpathlineto{\pgfqpoint{2.352061in}{1.428219in}}%
\pgfpathlineto{\pgfqpoint{2.352061in}{1.513829in}}%
\pgfpathlineto{\pgfqpoint{2.520090in}{1.513829in}}%
\pgfpathlineto{\pgfqpoint{2.520090in}{1.397088in}}%
\pgfpathlineto{\pgfqpoint{2.688120in}{1.397088in}}%
\pgfpathlineto{\pgfqpoint{2.688120in}{1.474915in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.474915in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.459349in}}%
\pgfpathlineto{\pgfqpoint{3.024179in}{1.459349in}}%
\pgfpathlineto{\pgfqpoint{3.024179in}{1.490480in}}%
\pgfpathlineto{\pgfqpoint{3.192209in}{1.490480in}}%
\pgfpathlineto{\pgfqpoint{3.192209in}{1.521611in}}%
\pgfpathlineto{\pgfqpoint{3.360238in}{1.521611in}}%
\pgfpathlineto{\pgfqpoint{3.360238in}{1.474915in}}%
\pgfpathlineto{\pgfqpoint{3.528268in}{1.474915in}}%
\pgfpathlineto{\pgfqpoint{3.528268in}{1.708397in}}%
\pgfpathlineto{\pgfqpoint{3.696297in}{1.708397in}}%
\pgfpathlineto{\pgfqpoint{3.696297in}{1.770659in}}%
\pgfpathlineto{\pgfqpoint{3.864327in}{1.770659in}}%
\pgfpathlineto{\pgfqpoint{3.864327in}{1.576091in}}%
\pgfpathlineto{\pgfqpoint{4.032356in}{1.576091in}}%
\pgfpathlineto{\pgfqpoint{4.032356in}{1.467132in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.467132in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.467132in}}%
\pgfpathlineto{\pgfqpoint{4.368415in}{1.467132in}}%
\pgfpathlineto{\pgfqpoint{4.368415in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.368415in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.368415in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.032356in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.032356in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.864327in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.864327in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.696297in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.696297in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.528268in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.528268in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.360238in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.360238in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.192209in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.192209in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.024179in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.024179in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.688120in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.688120in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.520090in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.520090in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.352061in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.352061in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.184031in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.184031in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.016002in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.016002in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.679943in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.679943in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.511913in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.511913in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.343883in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.343883in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.175854in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.175854in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.007824in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.007824in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.839795in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.839795in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{3.696650in}{1.556548in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{4.368415in}{1.179171in}}{%
\pgfpathmoveto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{1.179171in}}%
\pgfpathlineto{\pgfqpoint{0.839795in}{1.179171in}}%
\pgfpathlineto{\pgfqpoint{0.839795in}{1.116909in}}%
\pgfpathlineto{\pgfqpoint{1.007824in}{1.116909in}}%
\pgfpathlineto{\pgfqpoint{1.007824in}{0.961254in}}%
\pgfpathlineto{\pgfqpoint{1.175854in}{0.961254in}}%
\pgfpathlineto{\pgfqpoint{1.175854in}{1.015733in}}%
\pgfpathlineto{\pgfqpoint{1.343883in}{1.015733in}}%
\pgfpathlineto{\pgfqpoint{1.343883in}{1.132474in}}%
\pgfpathlineto{\pgfqpoint{1.511913in}{1.132474in}}%
\pgfpathlineto{\pgfqpoint{1.511913in}{1.132474in}}%
\pgfpathlineto{\pgfqpoint{1.679943in}{1.132474in}}%
\pgfpathlineto{\pgfqpoint{1.679943in}{1.039081in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.039081in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{0.984602in}}%
\pgfpathlineto{\pgfqpoint{2.016002in}{0.984602in}}%
\pgfpathlineto{\pgfqpoint{2.016002in}{1.179171in}}%
\pgfpathlineto{\pgfqpoint{2.184031in}{1.179171in}}%
\pgfpathlineto{\pgfqpoint{2.184031in}{1.109126in}}%
\pgfpathlineto{\pgfqpoint{2.352061in}{1.109126in}}%
\pgfpathlineto{\pgfqpoint{2.352061in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{2.520090in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{2.520090in}{1.062430in}}%
\pgfpathlineto{\pgfqpoint{2.688120in}{1.062430in}}%
\pgfpathlineto{\pgfqpoint{2.688120in}{1.101343in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.101343in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.132474in}}%
\pgfpathlineto{\pgfqpoint{3.024179in}{1.132474in}}%
\pgfpathlineto{\pgfqpoint{3.024179in}{1.179171in}}%
\pgfpathlineto{\pgfqpoint{3.192209in}{1.179171in}}%
\pgfpathlineto{\pgfqpoint{3.192209in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{3.360238in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{3.360238in}{1.000168in}}%
\pgfpathlineto{\pgfqpoint{3.528268in}{1.000168in}}%
\pgfpathlineto{\pgfqpoint{3.528268in}{1.155823in}}%
\pgfpathlineto{\pgfqpoint{3.696297in}{1.155823in}}%
\pgfpathlineto{\pgfqpoint{3.696297in}{1.023516in}}%
\pgfpathlineto{\pgfqpoint{3.864327in}{1.023516in}}%
\pgfpathlineto{\pgfqpoint{3.864327in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{4.032356in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{4.032356in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.155823in}}%
\pgfpathlineto{\pgfqpoint{4.368415in}{1.155823in}}%
\pgfpathlineto{\pgfqpoint{4.368415in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.368415in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.368415in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.032356in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.032356in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.864327in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.864327in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.696297in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.696297in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.528268in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.528268in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.360238in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.360238in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.192209in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.192209in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.024179in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.024179in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.688120in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.688120in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.520090in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.520090in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.352061in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.352061in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.184031in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.184031in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.016002in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.016002in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.679943in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.679943in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.511913in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.511913in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.343883in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.343883in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.175854in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.175854in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.007824in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.007824in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.839795in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.839795in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{3.696650in}{1.556548in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{4.368415in}{1.179171in}}{%
\pgfpathmoveto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{1.179171in}}%
\pgfpathlineto{\pgfqpoint{0.839795in}{1.179171in}}%
\pgfpathlineto{\pgfqpoint{0.839795in}{1.116909in}}%
\pgfpathlineto{\pgfqpoint{1.007824in}{1.116909in}}%
\pgfpathlineto{\pgfqpoint{1.007824in}{0.961254in}}%
\pgfpathlineto{\pgfqpoint{1.175854in}{0.961254in}}%
\pgfpathlineto{\pgfqpoint{1.175854in}{1.015733in}}%
\pgfpathlineto{\pgfqpoint{1.343883in}{1.015733in}}%
\pgfpathlineto{\pgfqpoint{1.343883in}{1.132474in}}%
\pgfpathlineto{\pgfqpoint{1.511913in}{1.132474in}}%
\pgfpathlineto{\pgfqpoint{1.511913in}{1.132474in}}%
\pgfpathlineto{\pgfqpoint{1.679943in}{1.132474in}}%
\pgfpathlineto{\pgfqpoint{1.679943in}{1.039081in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.039081in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{0.984602in}}%
\pgfpathlineto{\pgfqpoint{2.016002in}{0.984602in}}%
\pgfpathlineto{\pgfqpoint{2.016002in}{1.179171in}}%
\pgfpathlineto{\pgfqpoint{2.184031in}{1.179171in}}%
\pgfpathlineto{\pgfqpoint{2.184031in}{1.109126in}}%
\pgfpathlineto{\pgfqpoint{2.352061in}{1.109126in}}%
\pgfpathlineto{\pgfqpoint{2.352061in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{2.520090in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{2.520090in}{1.062430in}}%
\pgfpathlineto{\pgfqpoint{2.688120in}{1.062430in}}%
\pgfpathlineto{\pgfqpoint{2.688120in}{1.101343in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.101343in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.132474in}}%
\pgfpathlineto{\pgfqpoint{3.024179in}{1.132474in}}%
\pgfpathlineto{\pgfqpoint{3.024179in}{1.179171in}}%
\pgfpathlineto{\pgfqpoint{3.192209in}{1.179171in}}%
\pgfpathlineto{\pgfqpoint{3.192209in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{3.360238in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{3.360238in}{1.000168in}}%
\pgfpathlineto{\pgfqpoint{3.528268in}{1.000168in}}%
\pgfpathlineto{\pgfqpoint{3.528268in}{1.155823in}}%
\pgfpathlineto{\pgfqpoint{3.696297in}{1.155823in}}%
\pgfpathlineto{\pgfqpoint{3.696297in}{1.023516in}}%
\pgfpathlineto{\pgfqpoint{3.864327in}{1.023516in}}%
\pgfpathlineto{\pgfqpoint{3.864327in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{4.032356in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{4.032356in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.155823in}}%
\pgfpathlineto{\pgfqpoint{4.368415in}{1.155823in}}%
\pgfpathlineto{\pgfqpoint{4.368415in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.368415in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.368415in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.032356in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.032356in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.864327in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.864327in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.696297in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.696297in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.528268in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.528268in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.360238in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.360238in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.192209in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.192209in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.024179in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.024179in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.688120in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.688120in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.520090in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.520090in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.352061in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.352061in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.184031in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.184031in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.016002in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.016002in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.679943in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.679943in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.511913in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.511913in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.343883in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.343883in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.175854in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.175854in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.007824in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.007824in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.839795in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.839795in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755780in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.755780in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436076in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436076in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284401in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.284401in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520090in,y=0.272658in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Word Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671765in}{0.937906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327629in, y=0.889711in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671765in}{1.327043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327629in, y=1.278848in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671765in}{1.716180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327629in, y=1.667985in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671765in}{0.743337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671765in}{1.132474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671765in}{1.521611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671765in}{1.910748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272073in,y=1.327043in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{3.696650in}{1.556548in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{1.723963in}}%
\pgfpathlineto{\pgfqpoint{0.839795in}{1.723963in}}%
\pgfpathlineto{\pgfqpoint{0.839795in}{1.365957in}}%
\pgfpathlineto{\pgfqpoint{1.007824in}{1.365957in}}%
\pgfpathlineto{\pgfqpoint{1.007824in}{1.241433in}}%
\pgfpathlineto{\pgfqpoint{1.175854in}{1.241433in}}%
\pgfpathlineto{\pgfqpoint{1.175854in}{1.365957in}}%
\pgfpathlineto{\pgfqpoint{1.343883in}{1.365957in}}%
\pgfpathlineto{\pgfqpoint{1.343883in}{1.506046in}}%
\pgfpathlineto{\pgfqpoint{1.511913in}{1.506046in}}%
\pgfpathlineto{\pgfqpoint{1.511913in}{1.373739in}}%
\pgfpathlineto{\pgfqpoint{1.679943in}{1.373739in}}%
\pgfpathlineto{\pgfqpoint{1.679943in}{1.311477in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.311477in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.412653in}}%
\pgfpathlineto{\pgfqpoint{2.016002in}{1.412653in}}%
\pgfpathlineto{\pgfqpoint{2.016002in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{2.184031in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{2.184031in}{1.428219in}}%
\pgfpathlineto{\pgfqpoint{2.352061in}{1.428219in}}%
\pgfpathlineto{\pgfqpoint{2.352061in}{1.513829in}}%
\pgfpathlineto{\pgfqpoint{2.520090in}{1.513829in}}%
\pgfpathlineto{\pgfqpoint{2.520090in}{1.397088in}}%
\pgfpathlineto{\pgfqpoint{2.688120in}{1.397088in}}%
\pgfpathlineto{\pgfqpoint{2.688120in}{1.474915in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.474915in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.459349in}}%
\pgfpathlineto{\pgfqpoint{3.024179in}{1.459349in}}%
\pgfpathlineto{\pgfqpoint{3.024179in}{1.490480in}}%
\pgfpathlineto{\pgfqpoint{3.192209in}{1.490480in}}%
\pgfpathlineto{\pgfqpoint{3.192209in}{1.521611in}}%
\pgfpathlineto{\pgfqpoint{3.360238in}{1.521611in}}%
\pgfpathlineto{\pgfqpoint{3.360238in}{1.474915in}}%
\pgfpathlineto{\pgfqpoint{3.528268in}{1.474915in}}%
\pgfpathlineto{\pgfqpoint{3.528268in}{1.708397in}}%
\pgfpathlineto{\pgfqpoint{3.696297in}{1.708397in}}%
\pgfpathlineto{\pgfqpoint{3.696297in}{1.770659in}}%
\pgfpathlineto{\pgfqpoint{3.864327in}{1.770659in}}%
\pgfpathlineto{\pgfqpoint{3.864327in}{1.576091in}}%
\pgfpathlineto{\pgfqpoint{4.032356in}{1.576091in}}%
\pgfpathlineto{\pgfqpoint{4.032356in}{1.467132in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.467132in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.467132in}}%
\pgfpathlineto{\pgfqpoint{4.368415in}{1.467132in}}%
\pgfpathlineto{\pgfqpoint{4.368415in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{3.696650in}{1.556548in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{1.179171in}}%
\pgfpathlineto{\pgfqpoint{0.839795in}{1.179171in}}%
\pgfpathlineto{\pgfqpoint{0.839795in}{1.116909in}}%
\pgfpathlineto{\pgfqpoint{1.007824in}{1.116909in}}%
\pgfpathlineto{\pgfqpoint{1.007824in}{0.961254in}}%
\pgfpathlineto{\pgfqpoint{1.175854in}{0.961254in}}%
\pgfpathlineto{\pgfqpoint{1.175854in}{1.015733in}}%
\pgfpathlineto{\pgfqpoint{1.343883in}{1.015733in}}%
\pgfpathlineto{\pgfqpoint{1.343883in}{1.132474in}}%
\pgfpathlineto{\pgfqpoint{1.511913in}{1.132474in}}%
\pgfpathlineto{\pgfqpoint{1.511913in}{1.132474in}}%
\pgfpathlineto{\pgfqpoint{1.679943in}{1.132474in}}%
\pgfpathlineto{\pgfqpoint{1.679943in}{1.039081in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.039081in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{0.984602in}}%
\pgfpathlineto{\pgfqpoint{2.016002in}{0.984602in}}%
\pgfpathlineto{\pgfqpoint{2.016002in}{1.179171in}}%
\pgfpathlineto{\pgfqpoint{2.184031in}{1.179171in}}%
\pgfpathlineto{\pgfqpoint{2.184031in}{1.109126in}}%
\pgfpathlineto{\pgfqpoint{2.352061in}{1.109126in}}%
\pgfpathlineto{\pgfqpoint{2.352061in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{2.520090in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{2.520090in}{1.062430in}}%
\pgfpathlineto{\pgfqpoint{2.688120in}{1.062430in}}%
\pgfpathlineto{\pgfqpoint{2.688120in}{1.101343in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.101343in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.132474in}}%
\pgfpathlineto{\pgfqpoint{3.024179in}{1.132474in}}%
\pgfpathlineto{\pgfqpoint{3.024179in}{1.179171in}}%
\pgfpathlineto{\pgfqpoint{3.192209in}{1.179171in}}%
\pgfpathlineto{\pgfqpoint{3.192209in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{3.360238in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{3.360238in}{1.000168in}}%
\pgfpathlineto{\pgfqpoint{3.528268in}{1.000168in}}%
\pgfpathlineto{\pgfqpoint{3.528268in}{1.155823in}}%
\pgfpathlineto{\pgfqpoint{3.696297in}{1.155823in}}%
\pgfpathlineto{\pgfqpoint{3.696297in}{1.023516in}}%
\pgfpathlineto{\pgfqpoint{3.864327in}{1.023516in}}%
\pgfpathlineto{\pgfqpoint{3.864327in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{4.032356in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{4.032356in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.155823in}}%
\pgfpathlineto{\pgfqpoint{4.368415in}{1.155823in}}%
\pgfpathlineto{\pgfqpoint{4.368415in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{3.696650in}{1.556548in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{1.179171in}}%
\pgfpathlineto{\pgfqpoint{0.839795in}{1.179171in}}%
\pgfpathlineto{\pgfqpoint{0.839795in}{1.116909in}}%
\pgfpathlineto{\pgfqpoint{1.007824in}{1.116909in}}%
\pgfpathlineto{\pgfqpoint{1.007824in}{0.961254in}}%
\pgfpathlineto{\pgfqpoint{1.175854in}{0.961254in}}%
\pgfpathlineto{\pgfqpoint{1.175854in}{1.015733in}}%
\pgfpathlineto{\pgfqpoint{1.343883in}{1.015733in}}%
\pgfpathlineto{\pgfqpoint{1.343883in}{1.132474in}}%
\pgfpathlineto{\pgfqpoint{1.511913in}{1.132474in}}%
\pgfpathlineto{\pgfqpoint{1.511913in}{1.132474in}}%
\pgfpathlineto{\pgfqpoint{1.679943in}{1.132474in}}%
\pgfpathlineto{\pgfqpoint{1.679943in}{1.039081in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{1.039081in}}%
\pgfpathlineto{\pgfqpoint{1.847972in}{0.984602in}}%
\pgfpathlineto{\pgfqpoint{2.016002in}{0.984602in}}%
\pgfpathlineto{\pgfqpoint{2.016002in}{1.179171in}}%
\pgfpathlineto{\pgfqpoint{2.184031in}{1.179171in}}%
\pgfpathlineto{\pgfqpoint{2.184031in}{1.109126in}}%
\pgfpathlineto{\pgfqpoint{2.352061in}{1.109126in}}%
\pgfpathlineto{\pgfqpoint{2.352061in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{2.520090in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{2.520090in}{1.062430in}}%
\pgfpathlineto{\pgfqpoint{2.688120in}{1.062430in}}%
\pgfpathlineto{\pgfqpoint{2.688120in}{1.101343in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.101343in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.132474in}}%
\pgfpathlineto{\pgfqpoint{3.024179in}{1.132474in}}%
\pgfpathlineto{\pgfqpoint{3.024179in}{1.179171in}}%
\pgfpathlineto{\pgfqpoint{3.192209in}{1.179171in}}%
\pgfpathlineto{\pgfqpoint{3.192209in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{3.360238in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{3.360238in}{1.000168in}}%
\pgfpathlineto{\pgfqpoint{3.528268in}{1.000168in}}%
\pgfpathlineto{\pgfqpoint{3.528268in}{1.155823in}}%
\pgfpathlineto{\pgfqpoint{3.696297in}{1.155823in}}%
\pgfpathlineto{\pgfqpoint{3.696297in}{1.023516in}}%
\pgfpathlineto{\pgfqpoint{3.864327in}{1.023516in}}%
\pgfpathlineto{\pgfqpoint{3.864327in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{4.032356in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{4.032356in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{4.200386in}{1.155823in}}%
\pgfpathlineto{\pgfqpoint{4.368415in}{1.155823in}}%
\pgfpathlineto{\pgfqpoint{4.368415in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{3.696650in}{1.556548in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670098in}{1.521611in}}%
\pgfpathlineto{\pgfqpoint{4.370082in}{1.521611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671765in}{0.548769in}}{\pgfqpoint{3.696650in}{1.556548in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670098in}{1.035190in}}%
\pgfpathlineto{\pgfqpoint{4.370082in}{1.035190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{2.105317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368415in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.368415in}{2.105317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.368415in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671765in}{2.105317in}}%
\pgfpathlineto{\pgfqpoint{4.368415in}{2.105317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466757in}{2.236428in}}%
\pgfpathlineto{\pgfqpoint{1.744535in}{2.236428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855646in,y=2.187817in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3 Qubits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658979in}{2.236428in}}%
\pgfpathlineto{\pgfqpoint{2.936757in}{2.236428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.047868in,y=2.187817in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4 Qubits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368415in}{1.521611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.465638in, y=1.473417in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368415in}{1.035190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.465638in, y=0.986996in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0625}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.671765in}{2.105317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368415in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.368415in}{2.105317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671765in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.368415in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671765in}{2.105317in}}%
\pgfpathlineto{\pgfqpoint{4.368415in}{2.105317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%



==> figure4-2_optimised.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \newcommand{\MOD}[1]{\texttt{MOD}\textsubscript{#1}}
%%   \usepackage{xfrac}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.424287in}{2.280817in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.424287in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.424287in}{2.280817in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.280817in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444305in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.373270in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.373270in}{2.043178in}}%
\pgfpathlineto{\pgfqpoint{0.444305in}{2.043178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444305in}{0.680555in}}{\pgfqpoint{1.928964in}{1.362623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.444305in}{0.680555in}}{\pgfqpoint{2.373270in}{1.136968in}}{%
\pgfpathmoveto{\pgfqpoint{0.444305in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.444305in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.444305in}{0.729504in}}%
\pgfpathlineto{\pgfqpoint{0.531986in}{0.729504in}}%
\pgfpathlineto{\pgfqpoint{0.531986in}{0.733473in}}%
\pgfpathlineto{\pgfqpoint{0.619666in}{0.733473in}}%
\pgfpathlineto{\pgfqpoint{0.619666in}{0.861797in}}%
\pgfpathlineto{\pgfqpoint{0.707346in}{0.861797in}}%
\pgfpathlineto{\pgfqpoint{0.707346in}{0.826078in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.826078in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.926621in}}%
\pgfpathlineto{\pgfqpoint{0.882706in}{0.926621in}}%
\pgfpathlineto{\pgfqpoint{0.882706in}{0.845922in}}%
\pgfpathlineto{\pgfqpoint{0.970387in}{0.845922in}}%
\pgfpathlineto{\pgfqpoint{0.970387in}{0.908100in}}%
\pgfpathlineto{\pgfqpoint{1.058067in}{0.908100in}}%
\pgfpathlineto{\pgfqpoint{1.058067in}{0.799619in}}%
\pgfpathlineto{\pgfqpoint{1.145747in}{0.799619in}}%
\pgfpathlineto{\pgfqpoint{1.145747in}{1.136968in}}%
\pgfpathlineto{\pgfqpoint{1.233427in}{1.136968in}}%
\pgfpathlineto{\pgfqpoint{1.233427in}{0.892225in}}%
\pgfpathlineto{\pgfqpoint{1.321107in}{0.892225in}}%
\pgfpathlineto{\pgfqpoint{1.321107in}{0.942496in}}%
\pgfpathlineto{\pgfqpoint{1.408788in}{0.942496in}}%
\pgfpathlineto{\pgfqpoint{1.408788in}{0.902808in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{0.902808in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{0.839307in}}%
\pgfpathlineto{\pgfqpoint{1.584148in}{0.839307in}}%
\pgfpathlineto{\pgfqpoint{1.584148in}{0.843276in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{0.843276in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{0.808880in}}%
\pgfpathlineto{\pgfqpoint{1.759508in}{0.808880in}}%
\pgfpathlineto{\pgfqpoint{1.759508in}{0.847245in}}%
\pgfpathlineto{\pgfqpoint{1.847189in}{0.847245in}}%
\pgfpathlineto{\pgfqpoint{1.847189in}{0.843276in}}%
\pgfpathlineto{\pgfqpoint{1.934869in}{0.843276in}}%
\pgfpathlineto{\pgfqpoint{1.934869in}{0.818140in}}%
\pgfpathlineto{\pgfqpoint{2.022549in}{0.818140in}}%
\pgfpathlineto{\pgfqpoint{2.022549in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{2.110229in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{2.110229in}{0.844599in}}%
\pgfpathlineto{\pgfqpoint{2.197909in}{0.844599in}}%
\pgfpathlineto{\pgfqpoint{2.197909in}{0.822109in}}%
\pgfpathlineto{\pgfqpoint{2.285590in}{0.822109in}}%
\pgfpathlineto{\pgfqpoint{2.285590in}{0.880318in}}%
\pgfpathlineto{\pgfqpoint{2.373270in}{0.880318in}}%
\pgfpathlineto{\pgfqpoint{2.373270in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.444305in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.444305in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.444305in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.373270in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.373270in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.285590in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.285590in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.197909in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.197909in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.110229in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.110229in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.022549in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.022549in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.934869in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.934869in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.847189in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.847189in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.759508in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.759508in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.584148in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.584148in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.408788in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.408788in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.321107in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.321107in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.233427in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.233427in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.145747in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.145747in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.058067in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.058067in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.970387in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.970387in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.882706in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.882706in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.707346in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.707346in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.619666in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.619666in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.531986in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.531986in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.444305in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.444305in}{0.680555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444305in}{0.680555in}}{\pgfqpoint{1.928964in}{1.362623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.444305in}{0.680555in}}{\pgfqpoint{2.373270in}{2.003490in}}{%
\pgfpathmoveto{\pgfqpoint{0.444305in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.444305in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.444305in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.531986in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.531986in}{0.693785in}}%
\pgfpathlineto{\pgfqpoint{0.619666in}{0.693785in}}%
\pgfpathlineto{\pgfqpoint{0.619666in}{0.845922in}}%
\pgfpathlineto{\pgfqpoint{0.707346in}{0.845922in}}%
\pgfpathlineto{\pgfqpoint{0.707346in}{0.705691in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.705691in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.749348in}}%
\pgfpathlineto{\pgfqpoint{0.882706in}{0.749348in}}%
\pgfpathlineto{\pgfqpoint{0.882706in}{0.745379in}}%
\pgfpathlineto{\pgfqpoint{0.970387in}{0.745379in}}%
\pgfpathlineto{\pgfqpoint{0.970387in}{0.700399in}}%
\pgfpathlineto{\pgfqpoint{1.058067in}{0.700399in}}%
\pgfpathlineto{\pgfqpoint{1.058067in}{0.837984in}}%
\pgfpathlineto{\pgfqpoint{1.145747in}{0.837984in}}%
\pgfpathlineto{\pgfqpoint{1.145747in}{0.695108in}}%
\pgfpathlineto{\pgfqpoint{1.233427in}{0.695108in}}%
\pgfpathlineto{\pgfqpoint{1.233427in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.321107in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.321107in}{2.003490in}}%
\pgfpathlineto{\pgfqpoint{1.408788in}{2.003490in}}%
\pgfpathlineto{\pgfqpoint{1.408788in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{0.685847in}}%
\pgfpathlineto{\pgfqpoint{1.584148in}{0.685847in}}%
\pgfpathlineto{\pgfqpoint{1.584148in}{0.811526in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{0.811526in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{0.699076in}}%
\pgfpathlineto{\pgfqpoint{1.759508in}{0.699076in}}%
\pgfpathlineto{\pgfqpoint{1.759508in}{0.761254in}}%
\pgfpathlineto{\pgfqpoint{1.847189in}{0.761254in}}%
\pgfpathlineto{\pgfqpoint{1.847189in}{0.733473in}}%
\pgfpathlineto{\pgfqpoint{1.934869in}{0.733473in}}%
\pgfpathlineto{\pgfqpoint{1.934869in}{0.704368in}}%
\pgfpathlineto{\pgfqpoint{2.022549in}{0.704368in}}%
\pgfpathlineto{\pgfqpoint{2.022549in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{2.110229in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{2.110229in}{0.687170in}}%
\pgfpathlineto{\pgfqpoint{2.197909in}{0.687170in}}%
\pgfpathlineto{\pgfqpoint{2.197909in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{2.285590in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{2.285590in}{2.003490in}}%
\pgfpathlineto{\pgfqpoint{2.373270in}{2.003490in}}%
\pgfpathlineto{\pgfqpoint{2.373270in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.444305in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.444305in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.444305in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.373270in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.373270in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.285590in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.285590in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.197909in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.197909in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.110229in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.110229in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.022549in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.022549in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.934869in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.934869in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.847189in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.847189in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.759508in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.759508in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.584148in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.584148in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.408788in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.408788in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.321107in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.321107in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.233427in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.233427in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.145747in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.145747in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.058067in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.058067in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.970387in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.970387in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.882706in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.882706in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.707346in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.707346in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.619666in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.619666in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.531986in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.531986in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.444305in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.444305in}{0.680555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364948in}{0.680555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.364948in,y=0.583333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329430in}{0.680555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329430in,y=0.583333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408788in,y=0.404444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (a) \(K = \{2, 4, 8\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444305in}{0.680555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169613in, y=0.632361in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444305in}{1.342023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169613in, y=1.293828in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444305in}{2.003490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169613in, y=1.955295in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444305in}{1.011289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444305in}{1.672756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444305in}{0.680555in}}{\pgfqpoint{1.928964in}{1.362623in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444305in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.444305in}{0.729504in}}%
\pgfpathlineto{\pgfqpoint{0.531986in}{0.729504in}}%
\pgfpathlineto{\pgfqpoint{0.531986in}{0.733473in}}%
\pgfpathlineto{\pgfqpoint{0.619666in}{0.733473in}}%
\pgfpathlineto{\pgfqpoint{0.619666in}{0.861797in}}%
\pgfpathlineto{\pgfqpoint{0.707346in}{0.861797in}}%
\pgfpathlineto{\pgfqpoint{0.707346in}{0.826078in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.826078in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.926621in}}%
\pgfpathlineto{\pgfqpoint{0.882706in}{0.926621in}}%
\pgfpathlineto{\pgfqpoint{0.882706in}{0.845922in}}%
\pgfpathlineto{\pgfqpoint{0.970387in}{0.845922in}}%
\pgfpathlineto{\pgfqpoint{0.970387in}{0.908100in}}%
\pgfpathlineto{\pgfqpoint{1.058067in}{0.908100in}}%
\pgfpathlineto{\pgfqpoint{1.058067in}{0.799619in}}%
\pgfpathlineto{\pgfqpoint{1.145747in}{0.799619in}}%
\pgfpathlineto{\pgfqpoint{1.145747in}{1.136968in}}%
\pgfpathlineto{\pgfqpoint{1.233427in}{1.136968in}}%
\pgfpathlineto{\pgfqpoint{1.233427in}{0.892225in}}%
\pgfpathlineto{\pgfqpoint{1.321107in}{0.892225in}}%
\pgfpathlineto{\pgfqpoint{1.321107in}{0.942496in}}%
\pgfpathlineto{\pgfqpoint{1.408788in}{0.942496in}}%
\pgfpathlineto{\pgfqpoint{1.408788in}{0.902808in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{0.902808in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{0.839307in}}%
\pgfpathlineto{\pgfqpoint{1.584148in}{0.839307in}}%
\pgfpathlineto{\pgfqpoint{1.584148in}{0.843276in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{0.843276in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{0.808880in}}%
\pgfpathlineto{\pgfqpoint{1.759508in}{0.808880in}}%
\pgfpathlineto{\pgfqpoint{1.759508in}{0.847245in}}%
\pgfpathlineto{\pgfqpoint{1.847189in}{0.847245in}}%
\pgfpathlineto{\pgfqpoint{1.847189in}{0.843276in}}%
\pgfpathlineto{\pgfqpoint{1.934869in}{0.843276in}}%
\pgfpathlineto{\pgfqpoint{1.934869in}{0.818140in}}%
\pgfpathlineto{\pgfqpoint{2.022549in}{0.818140in}}%
\pgfpathlineto{\pgfqpoint{2.022549in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{2.110229in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{2.110229in}{0.844599in}}%
\pgfpathlineto{\pgfqpoint{2.197909in}{0.844599in}}%
\pgfpathlineto{\pgfqpoint{2.197909in}{0.822109in}}%
\pgfpathlineto{\pgfqpoint{2.285590in}{0.822109in}}%
\pgfpathlineto{\pgfqpoint{2.285590in}{0.880318in}}%
\pgfpathlineto{\pgfqpoint{2.373270in}{0.880318in}}%
\pgfpathlineto{\pgfqpoint{2.373270in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.444305in}{0.680555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444305in}{0.680555in}}{\pgfqpoint{1.928964in}{1.362623in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444305in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.444305in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.531986in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.531986in}{0.693785in}}%
\pgfpathlineto{\pgfqpoint{0.619666in}{0.693785in}}%
\pgfpathlineto{\pgfqpoint{0.619666in}{0.845922in}}%
\pgfpathlineto{\pgfqpoint{0.707346in}{0.845922in}}%
\pgfpathlineto{\pgfqpoint{0.707346in}{0.705691in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.705691in}}%
\pgfpathlineto{\pgfqpoint{0.795026in}{0.749348in}}%
\pgfpathlineto{\pgfqpoint{0.882706in}{0.749348in}}%
\pgfpathlineto{\pgfqpoint{0.882706in}{0.745379in}}%
\pgfpathlineto{\pgfqpoint{0.970387in}{0.745379in}}%
\pgfpathlineto{\pgfqpoint{0.970387in}{0.700399in}}%
\pgfpathlineto{\pgfqpoint{1.058067in}{0.700399in}}%
\pgfpathlineto{\pgfqpoint{1.058067in}{0.837984in}}%
\pgfpathlineto{\pgfqpoint{1.145747in}{0.837984in}}%
\pgfpathlineto{\pgfqpoint{1.145747in}{0.695108in}}%
\pgfpathlineto{\pgfqpoint{1.233427in}{0.695108in}}%
\pgfpathlineto{\pgfqpoint{1.233427in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.321107in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.321107in}{2.003490in}}%
\pgfpathlineto{\pgfqpoint{1.408788in}{2.003490in}}%
\pgfpathlineto{\pgfqpoint{1.408788in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{0.685847in}}%
\pgfpathlineto{\pgfqpoint{1.584148in}{0.685847in}}%
\pgfpathlineto{\pgfqpoint{1.584148in}{0.811526in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{0.811526in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{0.699076in}}%
\pgfpathlineto{\pgfqpoint{1.759508in}{0.699076in}}%
\pgfpathlineto{\pgfqpoint{1.759508in}{0.761254in}}%
\pgfpathlineto{\pgfqpoint{1.847189in}{0.761254in}}%
\pgfpathlineto{\pgfqpoint{1.847189in}{0.733473in}}%
\pgfpathlineto{\pgfqpoint{1.934869in}{0.733473in}}%
\pgfpathlineto{\pgfqpoint{1.934869in}{0.704368in}}%
\pgfpathlineto{\pgfqpoint{2.022549in}{0.704368in}}%
\pgfpathlineto{\pgfqpoint{2.022549in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{2.110229in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{2.110229in}{0.687170in}}%
\pgfpathlineto{\pgfqpoint{2.197909in}{0.687170in}}%
\pgfpathlineto{\pgfqpoint{2.197909in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{2.285590in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{2.285590in}{2.003490in}}%
\pgfpathlineto{\pgfqpoint{2.373270in}{2.003490in}}%
\pgfpathlineto{\pgfqpoint{2.373270in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.444305in}{0.680555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444305in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.444305in}{2.043178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373270in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.373270in}{2.043178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444305in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.373270in}{0.680555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444305in}{2.043178in}}%
\pgfpathlineto{\pgfqpoint{2.373270in}{2.043178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469718in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{4.398682in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{4.398682in}{2.043178in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{2.043178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.469718in}{0.680555in}}{\pgfqpoint{1.928964in}{1.362623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.469718in}{0.680555in}}{\pgfqpoint{4.398682in}{1.023195in}}{%
\pgfpathmoveto{\pgfqpoint{2.469718in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{0.744056in}}%
\pgfpathlineto{\pgfqpoint{2.557398in}{0.744056in}}%
\pgfpathlineto{\pgfqpoint{2.557398in}{0.954403in}}%
\pgfpathlineto{\pgfqpoint{2.645078in}{0.954403in}}%
\pgfpathlineto{\pgfqpoint{2.645078in}{0.864443in}}%
\pgfpathlineto{\pgfqpoint{2.732759in}{0.864443in}}%
\pgfpathlineto{\pgfqpoint{2.732759in}{0.800942in}}%
\pgfpathlineto{\pgfqpoint{2.820439in}{0.800942in}}%
\pgfpathlineto{\pgfqpoint{2.820439in}{1.023195in}}%
\pgfpathlineto{\pgfqpoint{2.908119in}{1.023195in}}%
\pgfpathlineto{\pgfqpoint{2.908119in}{0.733473in}}%
\pgfpathlineto{\pgfqpoint{2.995799in}{0.733473in}}%
\pgfpathlineto{\pgfqpoint{2.995799in}{0.885610in}}%
\pgfpathlineto{\pgfqpoint{3.083479in}{0.885610in}}%
\pgfpathlineto{\pgfqpoint{3.083479in}{0.800942in}}%
\pgfpathlineto{\pgfqpoint{3.171160in}{0.800942in}}%
\pgfpathlineto{\pgfqpoint{3.171160in}{0.827401in}}%
\pgfpathlineto{\pgfqpoint{3.258840in}{0.827401in}}%
\pgfpathlineto{\pgfqpoint{3.258840in}{0.811526in}}%
\pgfpathlineto{\pgfqpoint{3.346520in}{0.811526in}}%
\pgfpathlineto{\pgfqpoint{3.346520in}{0.939850in}}%
\pgfpathlineto{\pgfqpoint{3.434200in}{0.939850in}}%
\pgfpathlineto{\pgfqpoint{3.434200in}{0.806234in}}%
\pgfpathlineto{\pgfqpoint{3.521880in}{0.806234in}}%
\pgfpathlineto{\pgfqpoint{3.521880in}{0.844599in}}%
\pgfpathlineto{\pgfqpoint{3.609561in}{0.844599in}}%
\pgfpathlineto{\pgfqpoint{3.609561in}{0.873704in}}%
\pgfpathlineto{\pgfqpoint{3.697241in}{0.873704in}}%
\pgfpathlineto{\pgfqpoint{3.697241in}{0.845922in}}%
\pgfpathlineto{\pgfqpoint{3.784921in}{0.845922in}}%
\pgfpathlineto{\pgfqpoint{3.784921in}{0.823432in}}%
\pgfpathlineto{\pgfqpoint{3.872601in}{0.823432in}}%
\pgfpathlineto{\pgfqpoint{3.872601in}{0.847245in}}%
\pgfpathlineto{\pgfqpoint{3.960281in}{0.847245in}}%
\pgfpathlineto{\pgfqpoint{3.960281in}{0.913392in}}%
\pgfpathlineto{\pgfqpoint{4.047962in}{0.913392in}}%
\pgfpathlineto{\pgfqpoint{4.047962in}{0.894871in}}%
\pgfpathlineto{\pgfqpoint{4.135642in}{0.894871in}}%
\pgfpathlineto{\pgfqpoint{4.135642in}{0.847245in}}%
\pgfpathlineto{\pgfqpoint{4.223322in}{0.847245in}}%
\pgfpathlineto{\pgfqpoint{4.223322in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{4.311002in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{4.311002in}{0.939850in}}%
\pgfpathlineto{\pgfqpoint{4.398682in}{0.939850in}}%
\pgfpathlineto{\pgfqpoint{4.398682in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{4.398682in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{4.398682in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{4.311002in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{4.311002in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{4.223322in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{4.223322in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{4.135642in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{4.135642in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{4.047962in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{4.047962in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.960281in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.960281in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.872601in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.872601in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.784921in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.784921in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.697241in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.697241in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.609561in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.609561in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.521880in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.521880in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.434200in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.434200in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.346520in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.346520in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.258840in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.258840in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.171160in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.171160in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.083479in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.083479in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.995799in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.995799in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.908119in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.908119in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.820439in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.820439in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.732759in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.732759in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.645078in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.645078in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.557398in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.557398in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{0.680555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.469718in}{0.680555in}}{\pgfqpoint{1.928964in}{1.362623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.469718in}{0.680555in}}{\pgfqpoint{4.398682in}{2.003490in}}{%
\pgfpathmoveto{\pgfqpoint{2.469718in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{0.701722in}}%
\pgfpathlineto{\pgfqpoint{2.557398in}{0.701722in}}%
\pgfpathlineto{\pgfqpoint{2.557398in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{2.645078in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{2.645078in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{2.732759in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{2.732759in}{0.746702in}}%
\pgfpathlineto{\pgfqpoint{2.820439in}{0.746702in}}%
\pgfpathlineto{\pgfqpoint{2.820439in}{0.691139in}}%
\pgfpathlineto{\pgfqpoint{2.908119in}{0.691139in}}%
\pgfpathlineto{\pgfqpoint{2.908119in}{0.689816in}}%
\pgfpathlineto{\pgfqpoint{2.995799in}{0.689816in}}%
\pgfpathlineto{\pgfqpoint{2.995799in}{0.742733in}}%
\pgfpathlineto{\pgfqpoint{3.083479in}{0.742733in}}%
\pgfpathlineto{\pgfqpoint{3.083479in}{0.681878in}}%
\pgfpathlineto{\pgfqpoint{3.171160in}{0.681878in}}%
\pgfpathlineto{\pgfqpoint{3.171160in}{0.820786in}}%
\pgfpathlineto{\pgfqpoint{3.258840in}{0.820786in}}%
\pgfpathlineto{\pgfqpoint{3.258840in}{0.701722in}}%
\pgfpathlineto{\pgfqpoint{3.346520in}{0.701722in}}%
\pgfpathlineto{\pgfqpoint{3.346520in}{2.003490in}}%
\pgfpathlineto{\pgfqpoint{3.434200in}{2.003490in}}%
\pgfpathlineto{\pgfqpoint{3.434200in}{0.701722in}}%
\pgfpathlineto{\pgfqpoint{3.521880in}{0.701722in}}%
\pgfpathlineto{\pgfqpoint{3.521880in}{0.839307in}}%
\pgfpathlineto{\pgfqpoint{3.609561in}{0.839307in}}%
\pgfpathlineto{\pgfqpoint{3.609561in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{3.697241in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{3.697241in}{0.742733in}}%
\pgfpathlineto{\pgfqpoint{3.784921in}{0.742733in}}%
\pgfpathlineto{\pgfqpoint{3.784921in}{0.697753in}}%
\pgfpathlineto{\pgfqpoint{3.872601in}{0.697753in}}%
\pgfpathlineto{\pgfqpoint{3.872601in}{0.687170in}}%
\pgfpathlineto{\pgfqpoint{3.960281in}{0.687170in}}%
\pgfpathlineto{\pgfqpoint{3.960281in}{0.741410in}}%
\pgfpathlineto{\pgfqpoint{4.047962in}{0.741410in}}%
\pgfpathlineto{\pgfqpoint{4.047962in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{4.135642in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{4.135642in}{0.823432in}}%
\pgfpathlineto{\pgfqpoint{4.223322in}{0.823432in}}%
\pgfpathlineto{\pgfqpoint{4.223322in}{0.697753in}}%
\pgfpathlineto{\pgfqpoint{4.311002in}{0.697753in}}%
\pgfpathlineto{\pgfqpoint{4.311002in}{2.003490in}}%
\pgfpathlineto{\pgfqpoint{4.398682in}{2.003490in}}%
\pgfpathlineto{\pgfqpoint{4.398682in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{4.398682in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{4.398682in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{4.311002in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{4.311002in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{4.223322in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{4.223322in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{4.135642in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{4.135642in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{4.047962in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{4.047962in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.960281in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.960281in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.872601in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.872601in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.784921in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.784921in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.697241in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.697241in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.609561in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.609561in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.521880in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.521880in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.434200in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.434200in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.346520in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.346520in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.258840in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.258840in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.171160in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.171160in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.083479in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{3.083479in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.995799in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.995799in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.908119in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.908119in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.820439in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.820439in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.732759in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.732759in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.645078in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.645078in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.557398in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.557398in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{0.680555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390360in}{0.680555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.390360in,y=0.583333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354842in}{0.680555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.354842in,y=0.583333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.434200in,y=0.404444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (b) \(K = \{4, 9, 10\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469718in}{0.680555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469718in}{1.342023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469718in}{2.003490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469718in}{1.011289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469718in}{1.672756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.469718in}{0.680555in}}{\pgfqpoint{1.928964in}{1.362623in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469718in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{0.744056in}}%
\pgfpathlineto{\pgfqpoint{2.557398in}{0.744056in}}%
\pgfpathlineto{\pgfqpoint{2.557398in}{0.954403in}}%
\pgfpathlineto{\pgfqpoint{2.645078in}{0.954403in}}%
\pgfpathlineto{\pgfqpoint{2.645078in}{0.864443in}}%
\pgfpathlineto{\pgfqpoint{2.732759in}{0.864443in}}%
\pgfpathlineto{\pgfqpoint{2.732759in}{0.800942in}}%
\pgfpathlineto{\pgfqpoint{2.820439in}{0.800942in}}%
\pgfpathlineto{\pgfqpoint{2.820439in}{1.023195in}}%
\pgfpathlineto{\pgfqpoint{2.908119in}{1.023195in}}%
\pgfpathlineto{\pgfqpoint{2.908119in}{0.733473in}}%
\pgfpathlineto{\pgfqpoint{2.995799in}{0.733473in}}%
\pgfpathlineto{\pgfqpoint{2.995799in}{0.885610in}}%
\pgfpathlineto{\pgfqpoint{3.083479in}{0.885610in}}%
\pgfpathlineto{\pgfqpoint{3.083479in}{0.800942in}}%
\pgfpathlineto{\pgfqpoint{3.171160in}{0.800942in}}%
\pgfpathlineto{\pgfqpoint{3.171160in}{0.827401in}}%
\pgfpathlineto{\pgfqpoint{3.258840in}{0.827401in}}%
\pgfpathlineto{\pgfqpoint{3.258840in}{0.811526in}}%
\pgfpathlineto{\pgfqpoint{3.346520in}{0.811526in}}%
\pgfpathlineto{\pgfqpoint{3.346520in}{0.939850in}}%
\pgfpathlineto{\pgfqpoint{3.434200in}{0.939850in}}%
\pgfpathlineto{\pgfqpoint{3.434200in}{0.806234in}}%
\pgfpathlineto{\pgfqpoint{3.521880in}{0.806234in}}%
\pgfpathlineto{\pgfqpoint{3.521880in}{0.844599in}}%
\pgfpathlineto{\pgfqpoint{3.609561in}{0.844599in}}%
\pgfpathlineto{\pgfqpoint{3.609561in}{0.873704in}}%
\pgfpathlineto{\pgfqpoint{3.697241in}{0.873704in}}%
\pgfpathlineto{\pgfqpoint{3.697241in}{0.845922in}}%
\pgfpathlineto{\pgfqpoint{3.784921in}{0.845922in}}%
\pgfpathlineto{\pgfqpoint{3.784921in}{0.823432in}}%
\pgfpathlineto{\pgfqpoint{3.872601in}{0.823432in}}%
\pgfpathlineto{\pgfqpoint{3.872601in}{0.847245in}}%
\pgfpathlineto{\pgfqpoint{3.960281in}{0.847245in}}%
\pgfpathlineto{\pgfqpoint{3.960281in}{0.913392in}}%
\pgfpathlineto{\pgfqpoint{4.047962in}{0.913392in}}%
\pgfpathlineto{\pgfqpoint{4.047962in}{0.894871in}}%
\pgfpathlineto{\pgfqpoint{4.135642in}{0.894871in}}%
\pgfpathlineto{\pgfqpoint{4.135642in}{0.847245in}}%
\pgfpathlineto{\pgfqpoint{4.223322in}{0.847245in}}%
\pgfpathlineto{\pgfqpoint{4.223322in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{4.311002in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{4.311002in}{0.939850in}}%
\pgfpathlineto{\pgfqpoint{4.398682in}{0.939850in}}%
\pgfpathlineto{\pgfqpoint{4.398682in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{0.680555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.469718in}{0.680555in}}{\pgfqpoint{1.928964in}{1.362623in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469718in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{0.701722in}}%
\pgfpathlineto{\pgfqpoint{2.557398in}{0.701722in}}%
\pgfpathlineto{\pgfqpoint{2.557398in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{2.645078in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{2.645078in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{2.732759in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{2.732759in}{0.746702in}}%
\pgfpathlineto{\pgfqpoint{2.820439in}{0.746702in}}%
\pgfpathlineto{\pgfqpoint{2.820439in}{0.691139in}}%
\pgfpathlineto{\pgfqpoint{2.908119in}{0.691139in}}%
\pgfpathlineto{\pgfqpoint{2.908119in}{0.689816in}}%
\pgfpathlineto{\pgfqpoint{2.995799in}{0.689816in}}%
\pgfpathlineto{\pgfqpoint{2.995799in}{0.742733in}}%
\pgfpathlineto{\pgfqpoint{3.083479in}{0.742733in}}%
\pgfpathlineto{\pgfqpoint{3.083479in}{0.681878in}}%
\pgfpathlineto{\pgfqpoint{3.171160in}{0.681878in}}%
\pgfpathlineto{\pgfqpoint{3.171160in}{0.820786in}}%
\pgfpathlineto{\pgfqpoint{3.258840in}{0.820786in}}%
\pgfpathlineto{\pgfqpoint{3.258840in}{0.701722in}}%
\pgfpathlineto{\pgfqpoint{3.346520in}{0.701722in}}%
\pgfpathlineto{\pgfqpoint{3.346520in}{2.003490in}}%
\pgfpathlineto{\pgfqpoint{3.434200in}{2.003490in}}%
\pgfpathlineto{\pgfqpoint{3.434200in}{0.701722in}}%
\pgfpathlineto{\pgfqpoint{3.521880in}{0.701722in}}%
\pgfpathlineto{\pgfqpoint{3.521880in}{0.839307in}}%
\pgfpathlineto{\pgfqpoint{3.609561in}{0.839307in}}%
\pgfpathlineto{\pgfqpoint{3.609561in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{3.697241in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{3.697241in}{0.742733in}}%
\pgfpathlineto{\pgfqpoint{3.784921in}{0.742733in}}%
\pgfpathlineto{\pgfqpoint{3.784921in}{0.697753in}}%
\pgfpathlineto{\pgfqpoint{3.872601in}{0.697753in}}%
\pgfpathlineto{\pgfqpoint{3.872601in}{0.687170in}}%
\pgfpathlineto{\pgfqpoint{3.960281in}{0.687170in}}%
\pgfpathlineto{\pgfqpoint{3.960281in}{0.741410in}}%
\pgfpathlineto{\pgfqpoint{4.047962in}{0.741410in}}%
\pgfpathlineto{\pgfqpoint{4.047962in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{4.135642in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{4.135642in}{0.823432in}}%
\pgfpathlineto{\pgfqpoint{4.223322in}{0.823432in}}%
\pgfpathlineto{\pgfqpoint{4.223322in}{0.697753in}}%
\pgfpathlineto{\pgfqpoint{4.311002in}{0.697753in}}%
\pgfpathlineto{\pgfqpoint{4.311002in}{2.003490in}}%
\pgfpathlineto{\pgfqpoint{4.398682in}{2.003490in}}%
\pgfpathlineto{\pgfqpoint{4.398682in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{0.680555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469718in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{2.469718in}{2.043178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398682in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{4.398682in}{2.043178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469718in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{4.398682in}{0.680555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469718in}{2.043178in}}%
\pgfpathlineto{\pgfqpoint{4.398682in}{2.043178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421494in,y=0.125000in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Word Length}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124861in,y=1.361867in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337813in}{2.175955in}}%
\pgfpathlineto{\pgfqpoint{1.615591in}{2.175955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.726702in,y=2.127344in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Santiago}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525452in}{2.175955in}}%
\pgfpathlineto{\pgfqpoint{2.803230in}{2.175955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914341in,y=2.127344in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Simulator}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%



==> figure4-2_parallel.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \newcommand{\MOD}[1]{\texttt{MOD}\textsubscript{#1}}
%%   \usepackage{xfrac}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633807in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{0.669034in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{0.669034in}{2.206104in}}%
\pgfpathlineto{\pgfqpoint{0.633807in}{2.206104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{0.757102in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{0.757102in}{2.152502in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.152502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809943in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{0.845170in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{0.845170in}{2.213948in}}%
\pgfpathlineto{\pgfqpoint{0.809943in}{2.213948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898011in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{2.161654in}}%
\pgfpathlineto{\pgfqpoint{0.898011in}{2.161654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986080in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.021307in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.021307in}{2.348606in}}%
\pgfpathlineto{\pgfqpoint{0.986080in}{2.348606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074148in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.304156in}}%
\pgfpathlineto{\pgfqpoint{1.074148in}{2.304156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162216in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.197443in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.197443in}{2.165576in}}%
\pgfpathlineto{\pgfqpoint{1.162216in}{2.165576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250284in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.285511in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.285511in}{2.202182in}}%
\pgfpathlineto{\pgfqpoint{1.250284in}{2.202182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338352in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.373580in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.373580in}{2.156424in}}%
\pgfpathlineto{\pgfqpoint{1.338352in}{2.156424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426420in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.461648in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.461648in}{2.257091in}}%
\pgfpathlineto{\pgfqpoint{1.426420in}{2.257091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514489in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.549716in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.549716in}{3.353965in}}%
\pgfpathlineto{\pgfqpoint{1.514489in}{3.353965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602557in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.637784in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.637784in}{2.191723in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.191723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690625in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.725852in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.725852in}{2.151195in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{2.151195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778693in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.813920in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.813920in}{2.223100in}}%
\pgfpathlineto{\pgfqpoint{1.778693in}{2.223100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866761in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.901989in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.901989in}{2.173420in}}%
\pgfpathlineto{\pgfqpoint{1.866761in}{2.173420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954830in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.990057in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.990057in}{2.314615in}}%
\pgfpathlineto{\pgfqpoint{1.954830in}{2.314615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042898in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{2.295004in}}%
\pgfpathlineto{\pgfqpoint{2.042898in}{2.295004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130966in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.166193in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.166193in}{2.169498in}}%
\pgfpathlineto{\pgfqpoint{2.130966in}{2.169498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219034in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.254261in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.254261in}{2.238788in}}%
\pgfpathlineto{\pgfqpoint{2.219034in}{2.238788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307102in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.342330in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.342330in}{2.153810in}}%
\pgfpathlineto{\pgfqpoint{2.307102in}{2.153810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395170in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.430398in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.430398in}{2.288468in}}%
\pgfpathlineto{\pgfqpoint{2.395170in}{2.288468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483239in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.518466in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.518466in}{3.215385in}}%
\pgfpathlineto{\pgfqpoint{2.483239in}{3.215385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571307in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.606534in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.606534in}{2.207411in}}%
\pgfpathlineto{\pgfqpoint{2.571307in}{2.207411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659375in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.694602in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.694602in}{2.161654in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{2.161654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747443in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.782670in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.782670in}{2.253169in}}%
\pgfpathlineto{\pgfqpoint{2.747443in}{2.253169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835511in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.870739in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.870739in}{2.187801in}}%
\pgfpathlineto{\pgfqpoint{2.835511in}{2.187801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923580in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.958807in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.958807in}{2.270165in}}%
\pgfpathlineto{\pgfqpoint{2.923580in}{2.270165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011648in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{2.345991in}}%
\pgfpathlineto{\pgfqpoint{3.011648in}{2.345991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099716in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.134943in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.134943in}{2.199567in}}%
\pgfpathlineto{\pgfqpoint{3.099716in}{2.199567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187784in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.223011in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.223011in}{2.229636in}}%
\pgfpathlineto{\pgfqpoint{3.187784in}{2.229636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275852in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.311080in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.311080in}{2.160346in}}%
\pgfpathlineto{\pgfqpoint{3.275852in}{2.160346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363920in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.399148in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.399148in}{2.308078in}}%
\pgfpathlineto{\pgfqpoint{3.363920in}{2.308078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451989in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.487216in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.487216in}{3.117333in}}%
\pgfpathlineto{\pgfqpoint{3.451989in}{3.117333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540057in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.575284in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.575284in}{2.177342in}}%
\pgfpathlineto{\pgfqpoint{3.540057in}{2.177342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628125in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.663352in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.663352in}{2.173420in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{2.173420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716193in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.751420in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.751420in}{2.345991in}}%
\pgfpathlineto{\pgfqpoint{3.716193in}{2.345991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804261in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.839489in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.839489in}{2.195645in}}%
\pgfpathlineto{\pgfqpoint{3.804261in}{2.195645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892330in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.927557in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.927557in}{2.279316in}}%
\pgfpathlineto{\pgfqpoint{3.892330in}{2.279316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980398in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{2.308078in}}%
\pgfpathlineto{\pgfqpoint{3.980398in}{2.308078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068466in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.103693in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.103693in}{2.187801in}}%
\pgfpathlineto{\pgfqpoint{4.068466in}{2.187801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156534in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.191761in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.191761in}{2.257091in}}%
\pgfpathlineto{\pgfqpoint{4.156534in}{2.257091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244602in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.279830in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.279830in}{2.157732in}}%
\pgfpathlineto{\pgfqpoint{4.244602in}{2.157732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332670in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.367898in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.367898in}{2.261013in}}%
\pgfpathlineto{\pgfqpoint{4.332670in}{2.261013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420739in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.455966in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.455966in}{3.012745in}}%
\pgfpathlineto{\pgfqpoint{4.420739in}{3.012745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669034in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{0.704261in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{0.704261in}{2.200874in}}%
\pgfpathlineto{\pgfqpoint{0.669034in}{2.200874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757102in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{0.792330in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{0.792330in}{2.148580in}}%
\pgfpathlineto{\pgfqpoint{0.757102in}{2.148580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845170in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{2.156424in}}%
\pgfpathlineto{\pgfqpoint{0.845170in}{2.156424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933239in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{0.968466in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{0.968466in}{2.160346in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{2.160346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021307in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.056534in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.056534in}{2.284545in}}%
\pgfpathlineto{\pgfqpoint{1.021307in}{2.284545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109375in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.144602in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.144602in}{2.272779in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.272779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197443in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.232670in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.232670in}{2.156424in}}%
\pgfpathlineto{\pgfqpoint{1.197443in}{2.156424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285511in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.320739in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.320739in}{2.168190in}}%
\pgfpathlineto{\pgfqpoint{1.285511in}{2.168190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373580in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.408807in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.408807in}{2.149887in}}%
\pgfpathlineto{\pgfqpoint{1.373580in}{2.149887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461648in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.221792in}}%
\pgfpathlineto{\pgfqpoint{1.461648in}{2.221792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549716in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.584943in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.584943in}{3.454632in}}%
\pgfpathlineto{\pgfqpoint{1.549716in}{3.454632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637784in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.673011in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.673011in}{2.221792in}}%
\pgfpathlineto{\pgfqpoint{1.637784in}{2.221792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725852in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.761080in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.761080in}{2.148580in}}%
\pgfpathlineto{\pgfqpoint{1.725852in}{2.148580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813920in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.849148in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.849148in}{2.165576in}}%
\pgfpathlineto{\pgfqpoint{1.813920in}{2.165576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901989in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.937216in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{1.937216in}{2.151195in}}%
\pgfpathlineto{\pgfqpoint{1.901989in}{2.151195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990057in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.025284in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.025284in}{2.295004in}}%
\pgfpathlineto{\pgfqpoint{1.990057in}{2.295004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078125in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.113352in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.113352in}{2.305463in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{2.305463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166193in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.201420in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.201420in}{2.157732in}}%
\pgfpathlineto{\pgfqpoint{2.166193in}{2.157732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254261in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.289489in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.289489in}{2.169498in}}%
\pgfpathlineto{\pgfqpoint{2.254261in}{2.169498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342330in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.377557in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.377557in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.342330in}{2.147273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430398in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{2.216563in}}%
\pgfpathlineto{\pgfqpoint{2.430398in}{2.216563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518466in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.553693in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.553693in}{3.454632in}}%
\pgfpathlineto{\pgfqpoint{2.518466in}{3.454632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606534in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.641761in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.641761in}{2.211333in}}%
\pgfpathlineto{\pgfqpoint{2.606534in}{2.211333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694602in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.729830in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.729830in}{2.149887in}}%
\pgfpathlineto{\pgfqpoint{2.694602in}{2.149887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782670in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.817898in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.817898in}{2.164268in}}%
\pgfpathlineto{\pgfqpoint{2.782670in}{2.164268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870739in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.905966in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.905966in}{2.155117in}}%
\pgfpathlineto{\pgfqpoint{2.870739in}{2.155117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958807in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.994034in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{2.994034in}{2.274087in}}%
\pgfpathlineto{\pgfqpoint{2.958807in}{2.274087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046875in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.082102in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.082102in}{2.293697in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{2.293697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134943in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.170170in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.170170in}{2.155117in}}%
\pgfpathlineto{\pgfqpoint{3.134943in}{2.155117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223011in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.258239in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.258239in}{2.172113in}}%
\pgfpathlineto{\pgfqpoint{3.223011in}{2.172113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311080in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.346307in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.346307in}{2.148580in}}%
\pgfpathlineto{\pgfqpoint{3.311080in}{2.148580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399148in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{2.229636in}}%
\pgfpathlineto{\pgfqpoint{3.399148in}{2.229636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487216in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.522443in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.522443in}{3.454632in}}%
\pgfpathlineto{\pgfqpoint{3.487216in}{3.454632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575284in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.610511in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.610511in}{2.213948in}}%
\pgfpathlineto{\pgfqpoint{3.575284in}{2.213948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663352in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.698580in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.698580in}{2.151195in}}%
\pgfpathlineto{\pgfqpoint{3.663352in}{2.151195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751420in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.786648in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.786648in}{2.169498in}}%
\pgfpathlineto{\pgfqpoint{3.751420in}{2.169498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839489in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.874716in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.874716in}{2.157732in}}%
\pgfpathlineto{\pgfqpoint{3.839489in}{2.157732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927557in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.962784in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{3.962784in}{2.304156in}}%
\pgfpathlineto{\pgfqpoint{3.927557in}{2.304156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015625in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.050852in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.050852in}{2.298926in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{2.298926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103693in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.138920in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.138920in}{2.153810in}}%
\pgfpathlineto{\pgfqpoint{4.103693in}{2.153810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191761in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.226989in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.226989in}{2.168190in}}%
\pgfpathlineto{\pgfqpoint{4.191761in}{2.168190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279830in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.315057in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.315057in}{2.149887in}}%
\pgfpathlineto{\pgfqpoint{4.279830in}{2.149887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367898in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{2.230944in}}%
\pgfpathlineto{\pgfqpoint{4.367898in}{2.230944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455966in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.491193in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.491193in}{3.454632in}}%
\pgfpathlineto{\pgfqpoint{4.455966in}{3.454632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549716in}{2.147273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.549716in,y=2.050051in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518466in}{2.147273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.518466in,y=2.050051in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487216in}{2.147273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.487216in,y=2.050051in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455966in}{2.147273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.455966in,y=2.050051in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 44}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.147273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=2.099078in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.800952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=2.752758in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.454632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=3.406438in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.680556in,y=2.833636in,,top,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (a) \texttt{MOD}\textsubscript{11}\label{graph: 11parallel}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{2.147273in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.147273in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.147273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478819in}{3.604166in}}%
\pgfpathlineto{\pgfqpoint{1.756597in}{3.604166in}}%
\pgfpathlineto{\pgfqpoint{1.756597in}{3.701389in}}%
\pgfpathlineto{\pgfqpoint{1.478819in}{3.701389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867708in,y=3.604166in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Santiago}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666458in}{3.604166in}}%
\pgfpathlineto{\pgfqpoint{2.944236in}{3.604166in}}%
\pgfpathlineto{\pgfqpoint{2.944236in}{3.701389in}}%
\pgfpathlineto{\pgfqpoint{2.666458in}{3.701389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.055347in,y=3.604166in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Simulator}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.872727in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.872727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.656250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.656250in}{0.513074in}}%
\pgfpathlineto{\pgfqpoint{0.631250in}{0.513074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.718750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.718750in}{0.515688in}}%
\pgfpathlineto{\pgfqpoint{0.693750in}{0.515688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.781250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.781250in}{0.524840in}}%
\pgfpathlineto{\pgfqpoint{0.756250in}{0.524840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.843750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.843750in}{0.919662in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{0.919662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.906250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.906250in}{0.524840in}}%
\pgfpathlineto{\pgfqpoint{0.881250in}{0.524840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.968750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.968750in}{0.820303in}}%
\pgfpathlineto{\pgfqpoint{0.943750in}{0.820303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.031250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.031250in}{0.506537in}}%
\pgfpathlineto{\pgfqpoint{1.006250in}{0.506537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.093750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.093750in}{0.565368in}}%
\pgfpathlineto{\pgfqpoint{1.068750in}{0.565368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.156250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.156250in}{0.813766in}}%
\pgfpathlineto{\pgfqpoint{1.131250in}{0.813766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.218750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.218750in}{0.779775in}}%
\pgfpathlineto{\pgfqpoint{1.193750in}{0.779775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.281250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.281250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.256250in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.343750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.343750in}{0.779775in}}%
\pgfpathlineto{\pgfqpoint{1.318750in}{0.779775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.406250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.406250in}{0.876519in}}%
\pgfpathlineto{\pgfqpoint{1.381250in}{0.876519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.468750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.468750in}{0.536606in}}%
\pgfpathlineto{\pgfqpoint{1.443750in}{0.536606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.531250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.531250in}{0.594130in}}%
\pgfpathlineto{\pgfqpoint{1.506250in}{0.594130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.537913in}}%
\pgfpathlineto{\pgfqpoint{1.568750in}{0.537913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.656250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.656250in}{0.526147in}}%
\pgfpathlineto{\pgfqpoint{1.631250in}{0.526147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.718750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.718750in}{0.726173in}}%
\pgfpathlineto{\pgfqpoint{1.693750in}{0.726173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.781250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.781250in}{0.864753in}}%
\pgfpathlineto{\pgfqpoint{1.756250in}{0.864753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.843750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.843750in}{0.501307in}}%
\pgfpathlineto{\pgfqpoint{1.818750in}{0.501307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.906250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.906250in}{0.821610in}}%
\pgfpathlineto{\pgfqpoint{1.881250in}{0.821610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.968750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.968750in}{0.642502in}}%
\pgfpathlineto{\pgfqpoint{1.943750in}{0.642502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.031250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.031250in}{0.578442in}}%
\pgfpathlineto{\pgfqpoint{2.006250in}{0.578442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.093750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.093750in}{0.528762in}}%
\pgfpathlineto{\pgfqpoint{2.068750in}{0.528762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.156250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.156250in}{0.706563in}}%
\pgfpathlineto{\pgfqpoint{2.131250in}{0.706563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{0.510459in}}%
\pgfpathlineto{\pgfqpoint{2.193750in}{0.510459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.281250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.281250in}{1.043861in}}%
\pgfpathlineto{\pgfqpoint{2.256250in}{1.043861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.343750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.343750in}{0.524840in}}%
\pgfpathlineto{\pgfqpoint{2.318750in}{0.524840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.406250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.406250in}{0.515688in}}%
\pgfpathlineto{\pgfqpoint{2.381250in}{0.515688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.468750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.468750in}{0.524840in}}%
\pgfpathlineto{\pgfqpoint{2.443750in}{0.524840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.531250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.531250in}{1.500130in}}%
\pgfpathlineto{\pgfqpoint{2.506250in}{1.500130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.593750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.593750in}{0.524840in}}%
\pgfpathlineto{\pgfqpoint{2.568750in}{0.524840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.656250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.656250in}{0.552294in}}%
\pgfpathlineto{\pgfqpoint{2.631250in}{0.552294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.718750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.718750in}{0.545758in}}%
\pgfpathlineto{\pgfqpoint{2.693750in}{0.545758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.781250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.781250in}{0.778468in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.778468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.843750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.843750in}{0.595437in}}%
\pgfpathlineto{\pgfqpoint{2.818750in}{0.595437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.906250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.906250in}{0.743169in}}%
\pgfpathlineto{\pgfqpoint{2.881250in}{0.743169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.968750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.968750in}{0.510459in}}%
\pgfpathlineto{\pgfqpoint{2.943750in}{0.510459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.031250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.031250in}{0.598052in}}%
\pgfpathlineto{\pgfqpoint{3.006250in}{0.598052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.093750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.093750in}{0.922277in}}%
\pgfpathlineto{\pgfqpoint{3.068750in}{0.922277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.156250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.156250in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{3.131250in}{0.643810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.218750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.218750in}{0.524840in}}%
\pgfpathlineto{\pgfqpoint{3.193750in}{0.524840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{3.256250in}{0.702641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.343750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.343750in}{0.881749in}}%
\pgfpathlineto{\pgfqpoint{3.318750in}{0.881749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.406250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.406250in}{0.553602in}}%
\pgfpathlineto{\pgfqpoint{3.381250in}{0.553602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.468750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.468750in}{0.673879in}}%
\pgfpathlineto{\pgfqpoint{3.443750in}{0.673879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.570597in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{0.570597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.593750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.593750in}{0.621584in}}%
\pgfpathlineto{\pgfqpoint{3.568750in}{0.621584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{0.638580in}}%
\pgfpathlineto{\pgfqpoint{3.631250in}{0.638580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.718750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.718750in}{0.753628in}}%
\pgfpathlineto{\pgfqpoint{3.693750in}{0.753628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.781250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.781250in}{0.503922in}}%
\pgfpathlineto{\pgfqpoint{3.756250in}{0.503922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.843750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.843750in}{0.880442in}}%
\pgfpathlineto{\pgfqpoint{3.818750in}{0.880442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.906250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.906250in}{0.638580in}}%
\pgfpathlineto{\pgfqpoint{3.881250in}{0.638580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.968750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.968750in}{0.628121in}}%
\pgfpathlineto{\pgfqpoint{3.943750in}{0.628121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.031250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.031250in}{0.527455in}}%
\pgfpathlineto{\pgfqpoint{4.006250in}{0.527455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.093750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.093750in}{0.751013in}}%
\pgfpathlineto{\pgfqpoint{4.068750in}{0.751013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.156250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.156250in}{0.528762in}}%
\pgfpathlineto{\pgfqpoint{4.131250in}{0.528762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.218750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.218750in}{0.985030in}}%
\pgfpathlineto{\pgfqpoint{4.193750in}{0.985030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.281250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.281250in}{0.543143in}}%
\pgfpathlineto{\pgfqpoint{4.256250in}{0.543143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.343750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.343750in}{0.541835in}}%
\pgfpathlineto{\pgfqpoint{4.318750in}{0.541835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.406250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.406250in}{0.562753in}}%
\pgfpathlineto{\pgfqpoint{4.381250in}{0.562753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.468750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.468750in}{1.151065in}}%
\pgfpathlineto{\pgfqpoint{4.443750in}{1.151065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{0.501307in}}%
\pgfpathlineto{\pgfqpoint{0.656250in}{0.501307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.743750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.743750in}{0.502615in}}%
\pgfpathlineto{\pgfqpoint{0.718750in}{0.502615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.806250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.806250in}{0.510459in}}%
\pgfpathlineto{\pgfqpoint{0.781250in}{0.510459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.868750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.868750in}{0.922277in}}%
\pgfpathlineto{\pgfqpoint{0.843750in}{0.922277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.931250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.931250in}{0.502615in}}%
\pgfpathlineto{\pgfqpoint{0.906250in}{0.502615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.993750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.993750in}{0.717022in}}%
\pgfpathlineto{\pgfqpoint{0.968750in}{0.717022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.056250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.056250in}{0.505229in}}%
\pgfpathlineto{\pgfqpoint{1.031250in}{0.505229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.118750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.118750in}{0.561446in}}%
\pgfpathlineto{\pgfqpoint{1.093750in}{0.561446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.181250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.181250in}{0.752320in}}%
\pgfpathlineto{\pgfqpoint{1.156250in}{0.752320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.243750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.243750in}{0.732710in}}%
\pgfpathlineto{\pgfqpoint{1.218750in}{0.732710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.306250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.306250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.281250in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.368750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.368750in}{0.761472in}}%
\pgfpathlineto{\pgfqpoint{1.343750in}{0.761472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.431250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.431250in}{0.812459in}}%
\pgfpathlineto{\pgfqpoint{1.406250in}{0.812459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.493750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.493750in}{0.501307in}}%
\pgfpathlineto{\pgfqpoint{1.468750in}{0.501307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.556250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.556250in}{0.564061in}}%
\pgfpathlineto{\pgfqpoint{1.531250in}{0.564061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{0.553602in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.553602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.681250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.681250in}{0.502615in}}%
\pgfpathlineto{\pgfqpoint{1.656250in}{0.502615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.743750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.743750in}{0.820303in}}%
\pgfpathlineto{\pgfqpoint{1.718750in}{0.820303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.806250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.806250in}{0.807229in}}%
\pgfpathlineto{\pgfqpoint{1.781250in}{0.807229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.868750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.868750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.843750in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.931250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.931250in}{0.731403in}}%
\pgfpathlineto{\pgfqpoint{1.906250in}{0.731403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.993750in}{0.732710in}}%
\pgfpathlineto{\pgfqpoint{1.968750in}{0.732710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.056250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.056250in}{0.541835in}}%
\pgfpathlineto{\pgfqpoint{2.031250in}{0.541835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.118750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.118750in}{0.503922in}}%
\pgfpathlineto{\pgfqpoint{2.093750in}{0.503922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.181250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.181250in}{0.731403in}}%
\pgfpathlineto{\pgfqpoint{2.156250in}{0.731403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.243750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.243750in}{0.510459in}}%
\pgfpathlineto{\pgfqpoint{2.218750in}{0.510459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.306250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.306250in}{0.924892in}}%
\pgfpathlineto{\pgfqpoint{2.281250in}{0.924892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.505229in}}%
\pgfpathlineto{\pgfqpoint{2.343750in}{0.505229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.431250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.431250in}{0.505229in}}%
\pgfpathlineto{\pgfqpoint{2.406250in}{0.505229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{0.501307in}}%
\pgfpathlineto{\pgfqpoint{2.468750in}{0.501307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.556250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.556250in}{1.807359in}}%
\pgfpathlineto{\pgfqpoint{2.531250in}{1.807359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.618750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.618750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.593750in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.681250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.681250in}{0.501307in}}%
\pgfpathlineto{\pgfqpoint{2.656250in}{0.501307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.743750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.743750in}{0.514381in}}%
\pgfpathlineto{\pgfqpoint{2.718750in}{0.514381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.806250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.806250in}{0.954961in}}%
\pgfpathlineto{\pgfqpoint{2.781250in}{0.954961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.868750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.868750in}{0.506537in}}%
\pgfpathlineto{\pgfqpoint{2.843750in}{0.506537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.931250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.931250in}{0.715714in}}%
\pgfpathlineto{\pgfqpoint{2.906250in}{0.715714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{0.506537in}}%
\pgfpathlineto{\pgfqpoint{2.968750in}{0.506537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.056250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.056250in}{0.541835in}}%
\pgfpathlineto{\pgfqpoint{3.031250in}{0.541835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.118750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.118750in}{0.714407in}}%
\pgfpathlineto{\pgfqpoint{3.093750in}{0.714407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.181250in}{0.762779in}}%
\pgfpathlineto{\pgfqpoint{3.156250in}{0.762779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.243750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.243750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.218750in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.306250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.306250in}{0.783697in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.783697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.368750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.368750in}{0.849065in}}%
\pgfpathlineto{\pgfqpoint{3.343750in}{0.849065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.431250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.431250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.406250in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.493750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.493750in}{0.553602in}}%
\pgfpathlineto{\pgfqpoint{3.468750in}{0.553602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.556250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.556250in}{0.562753in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.562753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.618750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.618750in}{0.501307in}}%
\pgfpathlineto{\pgfqpoint{3.593750in}{0.501307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.681250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.681250in}{0.804615in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{0.804615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.743750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.743750in}{0.786312in}}%
\pgfpathlineto{\pgfqpoint{3.718750in}{0.786312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.806250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.806250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.781250in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.868750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.868750in}{0.747091in}}%
\pgfpathlineto{\pgfqpoint{3.843750in}{0.747091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.931250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.931250in}{0.719636in}}%
\pgfpathlineto{\pgfqpoint{3.906250in}{0.719636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.993750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.993750in}{0.558831in}}%
\pgfpathlineto{\pgfqpoint{3.968750in}{0.558831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.056250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.056250in}{0.503922in}}%
\pgfpathlineto{\pgfqpoint{4.031250in}{0.503922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.118750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.118750in}{0.719636in}}%
\pgfpathlineto{\pgfqpoint{4.093750in}{0.719636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.181250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.181250in}{0.506537in}}%
\pgfpathlineto{\pgfqpoint{4.156250in}{0.506537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.243750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.243750in}{0.935351in}}%
\pgfpathlineto{\pgfqpoint{4.218750in}{0.935351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.505229in}}%
\pgfpathlineto{\pgfqpoint{4.281250in}{0.505229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.368750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.368750in}{0.501307in}}%
\pgfpathlineto{\pgfqpoint{4.343750in}{0.501307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.431250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.431250in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.406250in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.493750in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.493750in}{1.807359in}}%
\pgfpathlineto{\pgfqpoint{4.468750in}{1.807359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531250in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531250in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468750in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.468750in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 62}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=0.451806in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.153680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=1.105485in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.807359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350308in, y=1.759165in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.680556in,y=1.186364in,,top,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (b) \texttt{MOD}\textsubscript{31}\label{graph: 31parallel}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{1.372727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.872727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.872727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.872727in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.872727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.222222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Word Length}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305556in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Probability}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%



==> figure4-4-1_k_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \newcommand{\MOD}[1]{\texttt{MOD}\textsubscript{#1}}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.908851in}{2.002203in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.908851in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.908851in}{2.002203in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.002203in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829508in}{0.500972in}}%
\pgfpathlineto{\pgfqpoint{4.808851in}{0.500972in}}%
\pgfpathlineto{\pgfqpoint{4.808851in}{1.902203in}}%
\pgfpathlineto{\pgfqpoint{0.829508in}{1.902203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964458in}{0.500972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964458in,y=0.403750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706346in}{0.500972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706346in,y=0.403750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448235in}{0.500972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.448235in,y=0.403750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190124in}{0.500972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190124in,y=0.403750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932012in}{0.500972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.932012in,y=0.403750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673901in}{0.500972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.673901in,y=0.403750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819179in,y=0.224861in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Maximum Error Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829508in}{0.734510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.647149in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \parbox{1.6cm}{\raggedleft\texttt{MOD}\textsubscript{11}\\Optimised}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829508in}{1.201588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.120581in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \parbox{1.6cm}{\raggedleft\texttt{MOD}\textsubscript{11}\\Parallel}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829508in}{1.668665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.587658in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \parbox{1.6cm}{\raggedleft\texttt{MOD}\textsubscript{31}\\Parallel}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829508in}{0.500972in}}{\pgfqpoint{3.979343in}{1.401231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044211in}{0.664449in}}%
\pgfpathlineto{\pgfqpoint{1.044211in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{1.136576in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{1.136576in}{0.664449in}}%
\pgfpathlineto{\pgfqpoint{1.044211in}{0.664449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829508in}{0.500972in}}{\pgfqpoint{3.979343in}{1.401231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044211in}{0.734510in}}%
\pgfpathlineto{\pgfqpoint{1.003036in}{0.734510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829508in}{0.500972in}}{\pgfqpoint{3.979343in}{1.401231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136576in}{0.734510in}}%
\pgfpathlineto{\pgfqpoint{1.262326in}{0.734510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829508in}{0.500972in}}{\pgfqpoint{3.979343in}{1.401231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003036in}{0.699480in}}%
\pgfpathlineto{\pgfqpoint{1.003036in}{0.769541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829508in}{0.500972in}}{\pgfqpoint{3.979343in}{1.401231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262326in}{0.699480in}}%
\pgfpathlineto{\pgfqpoint{1.262326in}{0.769541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829508in}{0.500972in}}{\pgfqpoint{3.979343in}{1.401231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393177in}{1.131526in}}%
\pgfpathlineto{\pgfqpoint{1.393177in}{1.271649in}}%
\pgfpathlineto{\pgfqpoint{2.100938in}{1.271649in}}%
\pgfpathlineto{\pgfqpoint{2.100938in}{1.131526in}}%
\pgfpathlineto{\pgfqpoint{1.393177in}{1.131526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829508in}{0.500972in}}{\pgfqpoint{3.979343in}{1.401231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393177in}{1.201588in}}%
\pgfpathlineto{\pgfqpoint{1.369529in}{1.201588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829508in}{0.500972in}}{\pgfqpoint{3.979343in}{1.401231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100938in}{1.201588in}}%
\pgfpathlineto{\pgfqpoint{2.704187in}{1.201588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829508in}{0.500972in}}{\pgfqpoint{3.979343in}{1.401231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369529in}{1.166557in}}%
\pgfpathlineto{\pgfqpoint{1.369529in}{1.236618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829508in}{0.500972in}}{\pgfqpoint{3.979343in}{1.401231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704187in}{1.166557in}}%
\pgfpathlineto{\pgfqpoint{2.704187in}{1.236618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829508in}{0.500972in}}{\pgfqpoint{3.979343in}{1.401231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181963in}{1.201588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182705in}{1.201588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195317in}{1.201588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204591in}{1.201588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208671in}{1.201588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208671in}{1.201588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213122in}{1.201588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219428in}{1.201588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220912in}{1.201588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229073in}{1.201588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829508in}{0.500972in}}{\pgfqpoint{3.979343in}{1.401231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644835in}{1.598603in}}%
\pgfpathlineto{\pgfqpoint{2.644835in}{1.738726in}}%
\pgfpathlineto{\pgfqpoint{3.521377in}{1.738726in}}%
\pgfpathlineto{\pgfqpoint{3.521377in}{1.598603in}}%
\pgfpathlineto{\pgfqpoint{2.644835in}{1.598603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829508in}{0.500972in}}{\pgfqpoint{3.979343in}{1.401231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644835in}{1.668665in}}%
\pgfpathlineto{\pgfqpoint{2.156302in}{1.668665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829508in}{0.500972in}}{\pgfqpoint{3.979343in}{1.401231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521377in}{1.668665in}}%
\pgfpathlineto{\pgfqpoint{4.473591in}{1.668665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829508in}{0.500972in}}{\pgfqpoint{3.979343in}{1.401231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156302in}{1.633634in}}%
\pgfpathlineto{\pgfqpoint{2.156302in}{1.703695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829508in}{0.500972in}}{\pgfqpoint{3.979343in}{1.401231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473591in}{1.633634in}}%
\pgfpathlineto{\pgfqpoint{4.473591in}{1.703695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829508in}{0.500972in}}{\pgfqpoint{3.979343in}{1.401231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072588in}{0.664449in}}%
\pgfpathlineto{\pgfqpoint{1.072588in}{0.804572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829508in}{0.500972in}}{\pgfqpoint{3.979343in}{1.401231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004771in}{1.131526in}}%
\pgfpathlineto{\pgfqpoint{2.004771in}{1.271649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.829508in}{0.500972in}}{\pgfqpoint{3.979343in}{1.401231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067527in}{1.598603in}}%
\pgfpathlineto{\pgfqpoint{3.067527in}{1.738726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829508in}{0.500972in}}%
\pgfpathlineto{\pgfqpoint{0.829508in}{1.902203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808851in}{0.500972in}}%
\pgfpathlineto{\pgfqpoint{4.808851in}{1.902203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829508in}{0.500972in}}%
\pgfpathlineto{\pgfqpoint{4.808851in}{0.500972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829508in}{1.902203in}}%
\pgfpathlineto{\pgfqpoint{4.808851in}{1.902203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

